Continuous maximal covering location problems with interconnected facilities

In this paper we analyze a continuous version of the maximal covering location problem, in which the facilities are required to be interconnected by means of a graph structure in which two facilities are allowed to be linked if a given distance is not exceed. We provide a mathematical programming framework for the problem and different resolution strategies. First, we propose a Mixed Integer Non Linear Programming formulation, and derive properties of the problem that allow us to project the continuous variables out avoiding the nonlinear constraints, resulting in an equivalent pure integer programming formulation. Since the number of constraints in the integer programming formulation is large and the constraints are, in general, difficult to handle, we propose two branch-&-cut approaches that avoid the complete enumeration of the constraints resulting in more efficient procedures. We report the results of an extensive battery of computational experiments comparing the performance of the different approaches.

==> Comp15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.287990239341693,0.253638988832738) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.204422497693462,0.373070179911043) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.137635121007803,0.441071274100664) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.117942346607779,0.187884376091311) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.202378763151636,0.197197510440532) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.121352294779516,0.418887756819755) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.287990239341693 0.253638988832738
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.204422497693462 0.373070179911043
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.137635121007803 0.441071274100664
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.117942346607779 0.187884376091311
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.202378763151636 0.197197510440532
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.121352294779516 0.418887756819755
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.87 0.05
};
\addplot [semithick, black]
table {%
0.287990239341693 0.253638988832738
0.204422497693462 0.373070179911043
};
\addplot [semithick, black]
table {%
0.287990239341693 0.253638988832738
0.137635121007803 0.441071274100664
};
\addplot [semithick, black]
table {%
0.287990239341693 0.253638988832738
0.117942346607779 0.187884376091311
};
\addplot [semithick, black]
table {%
0.287990239341693 0.253638988832738
0.202378763151636 0.197197510440532
};
\addplot [semithick, black]
table {%
0.287990239341693 0.253638988832738
0.121352294779516 0.418887756819755
};
\addplot [semithick, black]
table {%
0.204422497693462 0.373070179911043
0.137635121007803 0.441071274100664
};
\addplot [semithick, black]
table {%
0.204422497693462 0.373070179911043
0.117942346607779 0.187884376091311
};
\addplot [semithick, black]
table {%
0.204422497693462 0.373070179911043
0.202378763151636 0.197197510440532
};
\addplot [semithick, black]
table {%
0.204422497693462 0.373070179911043
0.121352294779516 0.418887756819755
};
\addplot [semithick, black]
table {%
0.137635121007803 0.441071274100664
0.117942346607779 0.187884376091311
};
\addplot [semithick, black]
table {%
0.137635121007803 0.441071274100664
0.202378763151636 0.197197510440532
};
\addplot [semithick, black]
table {%
0.137635121007803 0.441071274100664
0.121352294779516 0.418887756819755
};
\addplot [semithick, black]
table {%
0.117942346607779 0.187884376091311
0.202378763151636 0.197197510440532
};
\addplot [semithick, black]
table {%
0.117942346607779 0.187884376091311
0.121352294779516 0.418887756819755
};
\addplot [semithick, black]
table {%
0.202378763151636 0.197197510440532
0.121352294779516 0.418887756819755
};
\end{axis}

\end{tikzpicture}

==> CounterExample.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}[scale=1.75]

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.5,0) circle (0.5);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:3,0) circle (0.5);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:5.5,0) circle (0.5);
%\draw[draw=blue,fill=blue,opacity=0.2] (axis cs:0,0) circle (0.5);
%\draw[draw=blue,fill=blue,opacity=0.2] (axis cs:1,0) circle (0.5);
%\draw[draw=blue,fill=blue,opacity=0.2] (axis cs:3.25,0) circle (0.5);
%\draw[draw=blue,fill=blue,opacity=0.2] (axis cs:5,0) circle (0.5);
%\draw[draw=blue,fill=blue,opacity=0.2] (axis cs:6,0) circle (0.5);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
3 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
3.25 0
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
5.5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
5 0
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
6 0
};
\addplot [semithick, black, forget plot]
table {%
0.5 0
3 0
};
\addplot [semithick, black, forget plot]
table {%
3 0
5.5 0
};
\end{axis}

\end{tikzpicture}

==> Cycle15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.185393920141695,0.133619705186065) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.366928114184115,0.122193235918209) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.318169906025243,0.419120270956092) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.579999999999703,0.568786566428223) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.318169906025243,0.56) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.13,0.43) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.185393920141695 0.133619705186065
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.366928114184115 0.122193235918209
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.318169906025243 0.419120270956092
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.579999999999703 0.568786566428223
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.318169906025243 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.13 0.43
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.87 0.05
};
\addplot [semithick, black]
table {%
0.185393920141695 0.133619705186065
0.366928114184115 0.122193235918209
};
\addplot [semithick, black]
table {%
0.185393920141695 0.133619705186065
0.13 0.43
};
\addplot [semithick, black]
table {%
0.366928114184115 0.122193235918209
0.318169906025243 0.419120270956092
};
\addplot [semithick, black]
table {%
0.318169906025243 0.419120270956092
0.579999999999703 0.568786566428223
};
\addplot [semithick, black]
table {%
0.579999999999703 0.568786566428223
0.318169906025243 0.56
};
\addplot [semithick, black]
table {%
0.318169906025243 0.56
0.13 0.43
};
\end{axis}


\end{tikzpicture}

==> Eilon50_Comp.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.453005919209029,0.681212501757929) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.561095176141988,0.209864650207255) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.696565609678001,0.456675107850047) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.469865850105696,0.463846522172377) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.629104989436267,0.678219266745072) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.488053686314489,0.312559404555381) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.73996336920798,0.530942869267643) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.629141108426282,0.213252619570936) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.358818831235524,0.616114977382928) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.28782003063818,0.352326672805123) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.453005919209029 0.681212501757929
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.561095176141988 0.209864650207255
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.696565609678001 0.456675107850047
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.469865850105696 0.463846522172377
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.629104989436267 0.678219266745072
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.488053686314489 0.312559404555381
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.73996336920798 0.530942869267643
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.629141108426282 0.213252619570936
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.358818831235524 0.616114977382928
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.28782003063818 0.352326672805123
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.561095176141988 0.209864650207255
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.696565609678001 0.456675107850047
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.469865850105696 0.463846522172377
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.629104989436267 0.678219266745072
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.488053686314489 0.312559404555381
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.453005919209029 0.681212501757929
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.696565609678001 0.456675107850047
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.469865850105696 0.463846522172377
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.629104989436267 0.678219266745072
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.488053686314489 0.312559404555381
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.561095176141988 0.209864650207255
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.469865850105696 0.463846522172377
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.629104989436267 0.678219266745072
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.488053686314489 0.312559404555381
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.696565609678001 0.456675107850047
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.629104989436267 0.678219266745072
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.488053686314489 0.312559404555381
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.469865850105696 0.463846522172377
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.629104989436267 0.678219266745072
0.488053686314489 0.312559404555381
};
\addplot [semithick, black, forget plot]
table {%
0.629104989436267 0.678219266745072
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.629104989436267 0.678219266745072
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.629104989436267 0.678219266745072
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.629104989436267 0.678219266745072
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.488053686314489 0.312559404555381
0.73996336920798 0.530942869267643
};
\addplot [semithick, black, forget plot]
table {%
0.488053686314489 0.312559404555381
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.488053686314489 0.312559404555381
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.488053686314489 0.312559404555381
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.73996336920798 0.530942869267643
0.629141108426282 0.213252619570936
};
\addplot [semithick, black, forget plot]
table {%
0.73996336920798 0.530942869267643
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.73996336920798 0.530942869267643
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.629141108426282 0.213252619570936
0.358818831235524 0.616114977382928
};
\addplot [semithick, black, forget plot]
table {%
0.629141108426282 0.213252619570936
0.28782003063818 0.352326672805123
};
\addplot [semithick, black, forget plot]
table {%
0.358818831235524 0.616114977382928
0.28782003063818 0.352326672805123
};
\end{axis}

\end{tikzpicture}

==> Eilon50_Cycle.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.109535181018625,0.343473482539557) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.164804803818953,0.167883233905365) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.578586307809726,0.142590943203084) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.915190467223869,0.233433519610131) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.864570771533719,0.517189578913917) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.801917437936006,0.868130954554476) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.370809631845524,0.720817446557227) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.148340559679317,0.838279924757292) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.623861925401085,0.687556988321488) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.488053595228919,0.31255942813329) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.109535181018625 0.343473482539557
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.164804803818953 0.167883233905365
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.578586307809726 0.142590943203084
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.915190467223869 0.233433519610131
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.864570771533719 0.517189578913917
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.801917437936006 0.868130954554476
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.370809631845524 0.720817446557227
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.148340559679317 0.838279924757292
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.623861925401085 0.687556988321488
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.488053595228919 0.31255942813329
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, forget plot]
table {%
0.109535181018625 0.343473482539557
0.164804803818953 0.167883233905365
};
\addplot [semithick, black, forget plot]
table {%
0.109535181018625 0.343473482539557
0.488053595228919 0.31255942813329
};
\addplot [semithick, black, forget plot]
table {%
0.164804803818953 0.167883233905365
0.578586307809726 0.142590943203084
};
\addplot [semithick, black, forget plot]
table {%
0.578586307809726 0.142590943203084
0.915190467223869 0.233433519610131
};
\addplot [semithick, black, forget plot]
table {%
0.915190467223869 0.233433519610131
0.864570771533719 0.517189578913917
};
\addplot [semithick, black, forget plot]
table {%
0.864570771533719 0.517189578913917
0.801917437936006 0.868130954554476
};
\addplot [semithick, black, forget plot]
table {%
0.801917437936006 0.868130954554476
0.370809631845524 0.720817446557227
};
\addplot [semithick, black, forget plot]
table {%
0.370809631845524 0.720817446557227
0.148340559679317 0.838279924757292
};
\addplot [semithick, black, forget plot]
table {%
0.148340559679317 0.838279924757292
0.623861925401085 0.687556988321488
};
\addplot [semithick, black, forget plot]
table {%
0.623861925401085 0.687556988321488
0.488053595228919 0.31255942813329
};
\end{axis}

\end{tikzpicture}

==> Eilon50_Line.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.14852932393927,0.838841147205042) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.625729801369878,0.697761697614177) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.797633667341025,0.87380734196668) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.380100130188794,0.685536131420376) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.128229499175304,0.380937764941408) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.169080562303071,0.164347858735626) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.578585939979284,0.142591002858688) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.500182785811068,0.304783298314189) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.811405482807033,0.496239971705745) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.91519035254994,0.233433583335351) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.14852932393927 0.838841147205042
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.625729801369878 0.697761697614177
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.797633667341025 0.87380734196668
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.380100130188794 0.685536131420376
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.128229499175304 0.380937764941408
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.169080562303071 0.164347858735626
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.578585939979284 0.142591002858688
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.500182785811068 0.304783298314189
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.811405482807033 0.496239971705745
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.91519035254994 0.233433583335351
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, forget plot]
table {%
0.14852932393927 0.838841147205042
0.625729801369878 0.697761697614177
};
\addplot [semithick, black, forget plot]
table {%
0.625729801369878 0.697761697614177
0.797633667341025 0.87380734196668
};
\addplot [semithick, black, forget plot]
table {%
0.797633667341025 0.87380734196668
0.380100130188794 0.685536131420376
};
\addplot [semithick, black, forget plot]
table {%
0.380100130188794 0.685536131420376
0.128229499175304 0.380937764941408
};
\addplot [semithick, black, forget plot]
table {%
0.128229499175304 0.380937764941408
0.169080562303071 0.164347858735626
};
\addplot [semithick, black, forget plot]
table {%
0.169080562303071 0.164347858735626
0.578585939979284 0.142591002858688
};
\addplot [semithick, black, forget plot]
table {%
0.578585939979284 0.142591002858688
0.500182785811068 0.304783298314189
};
\addplot [semithick, black, forget plot]
table {%
0.500182785811068 0.304783298314189
0.811405482807033 0.496239971705745
};
\addplot [semithick, black, forget plot]
table {%
0.811405482807033 0.496239971705745
0.91519035254994 0.233433583335351
};
\end{axis}

\end{tikzpicture}

==> Eilon50_Matching.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.129362716597406,0.38585012365361) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.488053769527526,0.312559274011369) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.372496034357242,0.717044154998491) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.787420223586052,0.892274326770554) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.57735772834141,0.13245537114198) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.173121657796265,0.16061209507173) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.915190710159454,0.233433352369519) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.842218502045811,0.499699437355736) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.148529821049737,0.838843069735718) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.622068530084784,0.69139829659659) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.129362716597406 0.38585012365361
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.488053769527526 0.312559274011369
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.372496034357242 0.717044154998491
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.787420223586052 0.892274326770554
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.57735772834141 0.13245537114198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.173121657796265 0.16061209507173
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.915190710159454 0.233433352369519
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.842218502045811 0.499699437355736
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.148529821049737 0.838843069735718
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.622068530084784 0.69139829659659
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, forget plot]
table {%
0.129362716597406 0.38585012365361
0.488053769527526 0.312559274011369
};
\addplot [semithick, black, forget plot]
table {%
0.622068530084784 0.69139829659659
0.787420223586052 0.892274326770554
};
\addplot [semithick, black, forget plot]
table {%
0.57735772834141 0.13245537114198
0.173121657796265 0.16061209507173
};
\addplot [semithick, black, forget plot]
table {%
0.915190710159454 0.233433352369519
0.842218502045811 0.499699437355736
};
\addplot [semithick, black, forget plot]
table {%
0.148529821049737 0.838843069735718
0.372496034357242 0.717044154998491
};
\end{axis}

\end{tikzpicture}

==> Eilon50_Star-Ring.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.437685345132676,0.503725762268268) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.148340480094647,0.838279194626104) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.130672600959379,0.393935268228982) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.168130971461796,0.165168179382798) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.578585931836678,0.14259160209763) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.4880534126888,0.312559813153567) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.380100323819208,0.685535904759531) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.818959248103965,0.545357279458267) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.633809212626197,0.852030170359148) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.622068281533852,0.691398460780396) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.437685345132676 0.503725762268268
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.148340480094647 0.838279194626104
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.130672600959379 0.393935268228982
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.168130971461796 0.165168179382798
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.578585931836678 0.14259160209763
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.4880534126888 0.312559813153567
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.380100323819208 0.685535904759531
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.818959248103965 0.545357279458267
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.633809212626197 0.852030170359148
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.622068281533852 0.691398460780396
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.148340480094647 0.838279194626104
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.130672600959379 0.393935268228982
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.168130971461796 0.165168179382798
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.578585931836678 0.14259160209763
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.4880534126888 0.312559813153567
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.380100323819208 0.685535904759531
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.818959248103965 0.545357279458267
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.633809212626197 0.852030170359148
};
\addplot [semithick, black, forget plot]
table {%
0.437685345132676 0.503725762268268
0.622068281533852 0.691398460780396
};
\addplot [semithick, black, forget plot]
table {%
0.148340480094647 0.838279194626104
0.130672600959379 0.393935268228982
};
\addplot [semithick, black, forget plot]
table {%
0.148340480094647 0.838279194626104
0.622068281533852 0.691398460780396
};
\addplot [semithick, black, forget plot]
table {%
0.130672600959379 0.393935268228982
0.168130971461796 0.165168179382798
};
\addplot [semithick, black, forget plot]
table {%
0.168130971461796 0.165168179382798
0.578585931836678 0.14259160209763
};
\addplot [semithick, black, forget plot]
table {%
0.578585931836678 0.14259160209763
0.4880534126888 0.312559813153567
};
\addplot [semithick, black, forget plot]
table {%
0.4880534126888 0.312559813153567
0.380100323819208 0.685535904759531
};
\addplot [semithick, black, forget plot]
table {%
0.380100323819208 0.685535904759531
0.818959248103965 0.545357279458267
};
\addplot [semithick, black, forget plot]
table {%
0.818959248103965 0.545357279458267
0.633809212626197 0.852030170359148
};
\addplot [semithick, black, forget plot]
table {%
0.633809212626197 0.852030170359148
0.622068281533852 0.691398460780396
};
\end{axis}

\end{tikzpicture}

==> Eilon50_Star.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.422211156021399,0.578429283671356) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.111740921010189,0.363448325848251) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.19426005519784,0.683449485222956) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.145125648011907,0.168412638769572) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.585104024446486,0.124817697803495) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.794337282196742,0.885575515500369) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.625073447753431,0.689470210543179) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.494285975045942,0.304240334956026) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.150700678127456,0.889431087266916) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.823802381986797,0.514263489313631) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.422211156021399 0.578429283671356
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.454453 0.665992
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.370445 0.634615
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.465587 0.563765
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.111740921010189 0.363448325848251
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.031377 0.40587
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.201417 0.361336
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.194332 0.316802
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.19426005519784 0.683449485222956
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.752024
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.139676 0.742915
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.162955 0.739879
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.280364 0.678138
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.135628 0.615385
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.145125648011907 0.168412638769572
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11336 0.222672
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.077935 0.191296
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.138664 0.176113
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.103239 0.089069
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.585104024446486 0.124817697803495
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.652834 0.17004
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.677126 0.125506
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.531377 0.114372
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.504049 0.075911
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.794337282196742 0.885575515500369
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.879555 0.931174
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.708502 0.903846
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.884615 0.896761
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.712551 0.86336
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.625073447753431 0.689470210543179
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.586032 0.76417
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.713563 0.731781
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.563765 0.683198
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.529352 0.671053
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.629555 0.656883
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.710526 0.644737
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.494285975045942 0.304240334956026
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.571862 0.343117
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.40587 0.338057
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.58502 0.337045
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.440283 0.224696
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.150700678127456 0.889431087266916
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.15081 0.938259
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.247976 0.909919
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.053644 0.870445
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.069838 0.855263
};
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.823802381986797 0.514263489313631
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.815789 0.596154
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.910931 0.506073
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.796559 0.458502
};
\addplot [semithick, lightgray!66.92810457516339!black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.800607 0.451417
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.947368 0.95749
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.651822 0.950405
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.422065 0.776316
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.407895 0.744939
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.378543 0.423077
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.714575 0.3583
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
1 0.286437
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.845142 0.192308
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.899798 0.134615
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.111740921010189 0.363448325848251
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.19426005519784 0.683449485222956
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.145125648011907 0.168412638769572
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.585104024446486 0.124817697803495
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.794337282196742 0.885575515500369
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.625073447753431 0.689470210543179
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.494285975045942 0.304240334956026
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.150700678127456 0.889431087266916
};
\addplot [semithick, black, forget plot]
table {%
0.422211156021399 0.578429283671356
0.823802381986797 0.514263489313631
};
\end{axis}

\end{tikzpicture}

==> Line15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.372935989066296,0.113762036758821) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.152042523483557,0.152835343798881) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.113689478087571,0.438698063373599) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.299020628582345,0.500240274138384) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.589599427934272,0.564212615403383) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.78000952823604,0.685483324561502) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.372935989066296 0.113762036758821
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.152042523483557 0.152835343798881
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.113689478087571 0.438698063373599
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.299020628582345 0.500240274138384
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.589599427934272 0.564212615403383
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.78000952823604 0.685483324561502
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.87 0.05
};
\addplot [semithick, black]
table {%
0.372935989066296 0.113762036758821
0.152042523483557 0.152835343798881
};
\addplot [semithick, black]
table {%
0.152042523483557 0.152835343798881
0.113689478087571 0.438698063373599
};
\addplot [semithick, black]
table {%
0.113689478087571 0.438698063373599
0.299020628582345 0.500240274138384
};
\addplot [semithick, black]
table {%
0.299020628582345 0.500240274138384
0.589599427934272 0.564212615403383
};
\addplot [semithick, black]
table {%
0.589599427934272 0.564212615403383
0.78000952823604 0.685483324561502
};
\end{axis}


\end{tikzpicture}

==> MCLP_Basic.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=1.5]

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
]
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.280371354389903,0.514673321314653) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.386774725683932,0.11609031562243) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.211511196081541,0.9479501565164) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.663245268829768,0.573915554172247) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.157274650022056,0.114198708580954) circle (0.1);
\draw[draw=white!50.19607843137255!black,fill=white!50.19607843137255!black,opacity=0.2] (axis cs:0.105794816947374,0.511440295776329) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.280371354389903 0.514673321314653
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.386774725683932 0.11609031562243
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.211511196081541 0.9479501565164
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.29 1
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.663245268829768 0.573915554172247
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.157274650022056 0.114198708580954
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks]
table {%
0.105794816947374 0.511440295776329
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0.87 0.05
};

\end{axis}

\end{tikzpicture}

==> Matching15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.171647831721368,0.113370239680867) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.367119309160633,0.108279276420335) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.675472119847715,0.583998523396568) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.817065776077334,0.673006906360159) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.136980861273969,0.804431693153517) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.154338109883223,0.509322710597004) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.171647831721368 0.113370239680867
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.367119309160633 0.108279276420335
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.675472119847715 0.583998523396568
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.817065776077334 0.673006906360159
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.136980861273969 0.804431693153517
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.154338109883223 0.509322710597004
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.87 0.05
};
\addplot [semithick, black, forget plot]
table {%
0.171647831721368 0.113370239680867
0.367119309160633 0.108279276420335
};
\addplot [semithick, black, forget plot]
table {%
0.675472119847715 0.583998523396568
0.817065776077334 0.673006906360159
};
\addplot [semithick, black, forget plot]
table {%
0.136980861273969 0.804431693153517
0.154338109883223 0.509322710597004
};
\end{axis}

\end{tikzpicture}

==> O1.tex <==
\begin{tikzpicture}[scale=7.4]

\coordinate (P1) at (0,0);
\coordinate (P2) at (1,0);



\node[above]  at (P1) {$a_{i_1}$};
\node[above]  at (P2) {$a_{i_2}$};

\fill (P1)  circle[radius=0.5pt];
\fill (P2)  circle[radius=0.5pt];
\coordinate (Q1) at (0.5,0.33166247903554);
\coordinate (Q2) at (0.5,-0.33166247903554);

\draw[dashed] (P1) +(-33.55730976192071:0.6) arc (-33.55730976192071:33.55730976192071:0.6);
\draw[dashed] (P2) +(146.4426902380793:0.6) arc (146.4426902380793:213.5573097619207:0.6);

\draw (0.5,-0.33166247903554) circle (0.1);

\draw (0.5,0.33166247903554) circle (0.1);

\draw (0.4,0) circle (0.1);

\draw[<->] (Q1) -- node {\tiny \hspace*{1.75pt} ${}_r$} (0.5,0.43166248);
\draw[<->] (P2) -- node[above] {\tiny ${}_R$} (0.42936609022290795, 0.1854101966249685);
\draw[<->] (P1) -- node[below] {\tiny ${}_R$} (0.552636596401731, -0.2336510053851903);


\draw[very thick] (P1) +(-33.55730976192071:0.7) arc (-33.55730976192071:33.55730976192071:0.7);
\draw[very thick] (P2) +(146.4426902380793:0.7) arc (146.4426902380793:213.5573097619207:0.7);

\draw[very thick] (Q1) + (33.55730976192071:0.1) arc (33.55730976192071:146.4426902380793:0.1);
\draw[very thick] (Q2) + (326.4426902380793:0.1) arc (326.4426902380793:213.5573097619207:0.1);



\end{tikzpicture}

==> O2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[rotate=80]
\coordinate (P1) at (0.5,0);
\coordinate (P2) at (0,0.5);

\coordinate (Q1) at (0.91144508, 0.91144508);
\coordinate (Q2) at (-0.41144508, -0.41144508);

\draw[very thick] (P1) +(204.29539662504388:1.8) arc (204.29539662504388:65.70460337495611:1.8);
\draw[very thick] (P2) +(245.7046033749561:1.8) arc (-114.2953966250439:24.295396625043896:1.8);

\draw[very thick] (Q2) + (360-155.70460337495612:0.8) arc (360-155.70460337495612:360-114.29539662504389:0.8);
\draw[very thick] (Q1) + (24.295396625043896:0.8) arc  (24.295396625043896:65.70460337495611:0.8);




\end{tikzpicture}

==> O3.tex <==
\begin{tikzpicture}[scale=2,rotate=30]
\coordinate (P1) at (0.5,0);
\coordinate (P2) at (0,0.5);

\coordinate (Q1) at (0.75745063, 0.75745063);
\coordinate (Q2) at (-0.25745063, -0.25745063);

\draw[very thick] (P1) +(71.22756674437606:1) arc (71.22756674437606:198.77243325562392:1);%-161.22756674437608 198.77243325562392:
\draw[very thick] (P2) +(251.22756674437608:1) arc (-108.77243325562394:18.77243325562394:1);
%
\draw[very thick] (Q2) + (-108.77243325562397:0.2) arc (-108.77243325562397:-161.22756674437605:0.2);
\draw[very thick] (Q1) + (71.22756674437606:0.2) arc  (71.22756674437606:18.77243325562393:0.2);




\end{tikzpicture}

==> O4.tex <==
\begin{tikzpicture}[scale=2.5,rotate=60]
\coordinate (P1) at (0.5,0);
\coordinate (P2) at (0,0.5);

\coordinate (Q1) at (0.38229337, 0.38229337);
\coordinate (Q2) at (0.11770663,0.11770663);

\draw[very thick] (P1) +(162.88660521741969:0.9) arc (162.88660521741969 : 107.11339478258033:0.9);%-161.22756674437608 198.77243325562392:
\draw[very thick] (P2) +(287.11339478258038:0.9) arc (287.1133947825803 : 342.8866052174197:0.9);
%
\draw[very thick] (Q2) + (287.1133947825803:0.5) arc (287.1133947825803 : 162.88660521741969:0.5);
\draw[very thick] (Q1) + (342.8866052174197:0.5) arc  (-17.113394782580315:107.11339478258033 : 0.5);




\end{tikzpicture}

==> O5.tex <==
\begin{tikzpicture}[scale=5]
\coordinate (P1) at (0.5,0);
\coordinate (P2) at (0,0.5);

\coordinate (Q1) at (0.38229337, 0.38229337);
\coordinate (Q2) at (0.11770663,0.11770663);

\draw[very thick] (P1) +(162.88660521741969:0.6) arc (162.88660521741969 : 107.11339478258033:0.6);
\draw[very thick] (P2) +(287.11339478258038:0.6) arc (287.1133947825803 : 342.8866052174197:0.6);
%
\draw[very thick] (Q2) + (287.1133947825803:0.2) arc (287.1133947825803 : 162.88660521741969:0.2);
\draw[very thick] (Q1) + (342.8866052174197:0.2) arc  (-17.113394782580315:107.11339478258033 : 0.2);




\end{tikzpicture}

==> O6.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=5]

\coordinate (P1) at (0,0);
\coordinate (P2) at (1,0);



%\node[above]  at (P1) {$a_{i_1}$};
%\node[above]  at (P2) {$a_{i_2}$};

%\fill (P1)  circle[radius=0.5pt];
%\fill (P2)  circle[radius=0.5pt];
\coordinate (Q1) at (0.5,0.33166247903554);
\coordinate (Q2) at (0.5,-0.33166247903554);

\coordinate (s1) at (0.43797,0.41009);
\coordinate (s2) at (0.565,0.410);

\fill (s1)  circle[radius=0.3pt];
\fill (s2)  circle[radius=0.3pt];
\node[above left] at (s1) {\tiny $s_{1}$};
\node[above right] at (s2) {\tiny $s_{2}$};

\coordinate (s3) at (0.43797,-0.41009);
\coordinate (s4) at (0.565,-0.410);

\fill (s3)  circle[radius=0.3pt];
\fill (s4)  circle[radius=0.3pt];
\node[ below left] at (s3) {\tiny $s_{3}$};
\node[ below right] at (s4) {\tiny $s_{4}$};

%\draw[dashed] (P1) +(-33.55730976192071:0.6) arc (-33.55730976192071:33.55730976192071:0.6);
%\draw[dashed] (P2) +(146.4426902380793:0.6) arc (146.4426902380793:213.5573097619207:0.6);

\draw[dotted] (Q2) circle (0.1);

\draw[dotted] (Q1) circle (0.1);

\draw[dashed] (0.2,0.41009)--(0.8,0.41009);
\draw[dashed] (0.2,-0.41009)--(0.8,-0.41009);


\draw[very thick] (P1) +(-33.55730976192071:0.7) arc (-33.55730976192071:33.55730976192071:0.7);
\draw[very thick] (P2) +(146.4426902380793:0.7) arc (146.4426902380793:213.5573097619207:0.7);

\draw[very thick, dotted, gray] (P1) +(-34:0.6) arc (-34:34:0.6);
\draw[very thick, dotted, gray] (P2) +(146:0.6) arc (146:213:0.6);

\draw[very thick] (Q1) + (33.55730976192071:0.1) arc (33.55730976192071:146.4426902380793:0.1);
\draw[very thick] (Q2) + (326.4426902380793:0.1) arc (326.4426902380793:213.5573097619207:0.1);

\draw[gray] (P1) +(-44.5:0.7) arc (-44.5:44.5:0.7);
\draw[gray] (P2) +(135.5:0.7) arc (135.5:224.5:0.7);

\fill (Q1)  circle[radius=0.2pt];
\fill (Q2)  circle[radius=0.2pt];
\node[below] at (Q1) {\tiny $q_{1}$};
\node[above] at (Q2) {\tiny $q_{2}$};

\node[rotate=90, font=\tiny] at (0.5,0) {$\B_{R_1}\!\!(a_1\!)\!\cap\!\B_{R_2}\!\!(a_2)$};

\end{tikzpicture}

==> Star-Ring15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.386730685930675,0.294711894254353) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.596912861414317,0.50643440247977) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.357857737327102,0.522937223866027) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.148849986664724,0.448401960855271) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.160283797804816,0.166429447610702) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.312938730519447,0.416567360061099) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.386730685930675 0.294711894254353
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.596912861414317 0.50643440247977
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.357857737327102 0.522937223866027
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.148849986664724 0.448401960855271
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.160283797804816 0.166429447610702
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.312938730519447 0.416567360061099
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.87 0.05
};
\addplot [semithick, black, forget plot]
table {%
0.386730685930675 0.294711894254353
0.596912861414317 0.50643440247977
};
\addplot [semithick, black, forget plot]
table {%
0.312938730519447 0.416567360061099
0.357857737327102 0.522937223866027
};
%\addplot [semithick, black, forget plot]
%table {%
%0.386730685930675 0.294711894254353
%0.357857737327102 0.522937223866027
%};
\addplot [semithick, black, forget plot]
table {%
0.312938730519447 0.416567360061099
0.148849986664724 0.448401960855271
};
\addplot [semithick, black, forget plot]
table {%
0.386730685930675 0.294711894254353
0.160283797804816 0.166429447610702
%0.312938730519447 0.416567360061099
};
\addplot [semithick, black, forget plot]
table {%
0.386730685930675 0.294711894254353
0.312938730519447 0.416567360061099
};
\addplot [semithick, black, forget plot]
table {%
0.596912861414317 0.50643440247977
0.357857737327102 0.522937223866027
};
\addplot [semithick, black, forget plot]
table {%
0.596912861414317 0.50643440247977
0.312938730519447 0.416567360061099
};
\addplot [semithick, black, forget plot]
table {%
0.357857737327102 0.522937223866027
0.148849986664724 0.448401960855271
};
\addplot [semithick, black, forget plot]
table {%
0.148849986664724 0.448401960855271
0.160283797804816 0.166429447610702
};
\addplot [semithick, black, forget plot]
table {%
0.160283797804816 0.166429447610702
0.312938730519447 0.416567360061099
};
\end{axis}


\end{tikzpicture}

==> Star15_6.tex <==
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
axis equal,
width=7cm,
height=7cm,
]
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.318093694802922,0.420110923095455) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.378570964719379,0.125021845480973) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.171633391585052,0.157758613489018) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.580485286516187,0.568623823390223) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.34,0.5) circle (0.1);
\draw[draw=lightgray!66.92810457516339!black,fill=lightgray!66.92810457516339!black,opacity=0.2] (axis cs:0.18,0.5) circle (0.1);
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.318093694802922 0.420110923095455
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.44
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.378570964719379 0.125021845480973
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.41 0.03
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.36 0.2
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.171633391585052 0.157758613489018
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.09 0.1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.22 0.11
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.580485286516187 0.568623823390223
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.67 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.68 0.56
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.66 0.63
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.34 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.34 0.59
};
\addplot [semithick, black, mark=asterisk, mark size=2, mark options={solid}, only marks, forget plot]
table {%
0.18 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.08 0.5
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.11 0.53
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.13 0.9
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.29 1
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.86 0.71
};
\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
0.87 0.05
};
\addplot [semithick, black, forget plot]
table {%
0.318093694802922 0.420110923095455
0.378570964719379 0.125021845480973
};
\addplot [semithick, black, forget plot]
table {%
0.318093694802922 0.420110923095455
0.171633391585052 0.157758613489018
};
\addplot [semithick, black, forget plot]
table {%
0.318093694802922 0.420110923095455
0.580485286516187 0.568623823390223
};
\addplot [semithick, black, forget plot]
table {%
0.318093694802922 0.420110923095455
0.34 0.5
};
\addplot [semithick, black, forget plot]
table {%
0.318093694802922 0.420110923095455
0.18 0.5
};
\end{axis}


\end{tikzpicture}

==> figfinal.tex <==

   \adjustbox{max totalheight=0.8\textheight}{\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    %ylabel style={at={(-0.07,900)}},
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Comp}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
    \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	1.378718233
20	526.4110812
30	1266.593341
40	1861.128207
50	1897.256109
};
    \addplot [no marks, dashed] table [x=n, y=NL] {    
n   NL    %IP
0	0
10	0.085747167
20	81.87395378
30	187.9458588
40	456.5518347
50	502.4484196
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture}~\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Cycle}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
   \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.9333426
20	54.85037594
30	596.5151607
40	760.5267706
50	1183.626357
};
    \addplot [no marks, dashed] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.311870483
20	171.9403355
30	447.3044077
40	580.9036391
50	822.1401502
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture}}\\
    
    \adjustbox{max totalheight=0.8\textheight}{\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Line}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
   \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.5956434
20	53.5401103
30	623.8237767
40	712.9073212
50	1043.717478
};
    \addplot [no marks, dashed] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.089222617
20	3.615582389
30	429.5353879
40	500.1077315
50	673.7783997
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture}~ \begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Star-Ring}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
   \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.718876217
20	81.95137677
30	767.35%1418.384785
40	914.949789
50	1084.439362
};
    \addplot [no marks, dashed] table [x=n, y=NL] {
n   NL    %IP
0	0    
10	1.230248133
20	149.4697511
30	593.6095651
40	632.2438837
50	641.8417396
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture}}
    
\adjustbox{max totalheight=0.8\textheight}{\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Star}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
   \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.708905583
20	328.7619082
30	917.5593277
40	1097.987947
50	1368.537804
};
    \addplot [no marks, dashed] table [x=n, y=NL] {
n   NL    %IP
0	0    
10	61.0318166
20	161.9971762
30	329.1479002
40	647.8329025
50	829.9491042
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture}~\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    %scatter
    xlabel={$n$},
    ymax=2000,
    ylabel={Time   \texttt{Matching}},
	xtick={0,10, 20, 30, 40, 50},
	xticklabels={0,10, 20, 30, 40, 50},
	ytick={0, 900, 1800, 2700, 3600},
	yticklabels={0, 900, 1800, 2700, 3600},
    legend pos=north west,
    xticklabel style={font=\tiny},
yticklabel style={font=\tiny}]
    ]
   \addplot [no marks] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.454350383
20	105.6764069
30	676.2012162
40	857.4004799
50	965.3544121
};
    \addplot [no marks, dashed] table [x=n, y=NL] {
n   NL    %IP
0	0
10	0.0526796
20	0.338336744
30	51.45913552
40	268.6431282
50	359.6096521
};
 
 
\addlegendentry{\tiny\texttt{TimeNL}}
\addlegendentry{\tiny\texttt{TimeIP}}
    \end{axis}
    \end{tikzpicture} } 
    


==> graphs.tex <==
\fbox{\begin{tikzpicture}[scale=1.5]


  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $1$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $2$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $3$};
      \node at (1.25,3)(D) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
  \draw (A)--(B);
  \draw (A)--(C);
  \draw (A)--(D);
   \draw (A)--(F);
   \draw (B)--(C);
   \draw (B)--(D);
   \draw (B)--(F);
   \draw (C)--(F);
   \draw[dashed] (C)--(D);
   \draw[dashed] (D)--(F);
\draw (F)--(A);

\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=1.5]


  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $1$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $2$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $3$};
      \node at (1.25,3)(D) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
  \draw (A)--(B);
        \draw (B)--(C);
            \draw[dashed] (C)--(D);
                        \draw[dashed] (D)--(F);
\draw (F)--(A);

\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=1.5]


  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $1$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $2$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $3$};
      \node at (1.25,3)(D) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
  \draw (A)--(B);
        \draw (B)--(C);
            \draw[dashed] (C)--(D);
                        \draw[dashed] (D)--(F);
%\draw (F)--(A);

\end{tikzpicture}}

\fbox{\begin{tikzpicture}[scale=1.5]

  \node[draw, circle,inner sep=1pt](0) at (1,1) {\tiny $1$};
  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $2$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $3$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $4$};
      \node at (1.25,3)(D) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
           \draw (0)--(A);
  \draw (0)--(B);
        \draw (0)--(C);
            \draw[dashed] (0)--(D);
                        \draw[dashed] (0)--(F);


\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=1.5]

  \node[draw, circle,inner sep=1pt](0) at (1,1) {\tiny $1$};
  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $2$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $3$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $4$};
      \node at (1.25,3)(D) {};
      \node at (1.1,2.8)(D1) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
           \draw (0)--(A);
  \draw (0)--(B);
        \draw (0)--(C);
            \draw[dashed] (0)--(D);
                        \draw[dashed] (0)--(F);
  \draw (A)--(B);
        \draw (B)--(C);
            \draw (C)--(D);
                        \draw (D)--(F);
 \draw (A)--(F);
\end{tikzpicture}}~\fbox{\begin{tikzpicture}[scale=1.5]


  \node[draw, circle,inner sep=1pt](A) at (0,0) {\tiny $1$};
    \node[draw, circle,inner sep=1pt](B) at (1.5,0) {\tiny $2$};
      \node[draw, circle,inner sep=1pt](C) at (2,1) {\tiny $3$};
      \node at (1.25,3)(D) {};

          \node[draw, circle,inner sep=1pt](F) at (0,1.5) {\tiny $p$};
  \draw (A)--(B);
        %\draw ()--(C);
            \draw[dashed] (C)--(D);
                        \draw[dashed] (D1)--(F);
%\draw (F)--(A);

\end{tikzpicture}}

